RewardUQ: A Unified Framework for Uncertainty-Aware Reward Models

Reward models are central to aligning large language models (LLMs) with human preferences. Yet most approaches rely on pointwise reward estimates that overlook the epistemic uncertainty in reward models arising from limited human feedback. Recent work suggests that quantifying this uncertainty can reduce the costs of human annotation via uncertainty-guided active learning and mitigate reward overoptimization in LLM post-training. However, uncertainty-aware reward models have so far been adopted without thorough comparison, leaving them poorly understood. This work introduces a unified framework, RewardUQ, to systematically evaluate uncertainty quantification for reward models. We compare common methods along standard metrics measuring accuracy and calibration, and we propose a new ranking strategy incorporating both dimensions for a simplified comparison. Our experimental results suggest that model size and initialization have the most meaningful impact on performance, and most prior work could have benefited from alternative design choices. To foster the development and evaluation of new methods and aid the deployment in downstream applications, we release our open-source framework as a Python package. Our code is available at https://github.com/lasgroup/rewarduq.

==> tikz/model_bayesian_linear.tex <==
\begin{tikzpicture}
\input{tikz/style}

% base model
\node[var, above=0.25cm] (x) {\(x\)};
\node[var, below=0.25cm] (y) {\(y\)};
\node[module, right=of $(x.east)!0.5!(y.east)$, minimum height=5.25cm] (model) {LM};
\drawsymbol{model}{\freezesymbol}
% \node[var, right=of model] (z) {\(z\)};

\draw[arrow] (x) -- ($(model.north west)!(x)!(model.south west)$);
\draw[arrow] (y) -- ($(model.north west)!(y)!(model.south west)$);
% \draw[arrow] (model) -- (z);

% start
\coordinate[right=2cm of model] (start);
\draw[arrow] (model) -- (start) 
    node[label, midway, above=0.1cm] {\(z\)}
    node[label, midway, below=0.1cm] {last};

% uncertainty head
\node[module, focus, right=0cm of start] (head) {linear head\thickspace};
\drawsymbol{head}{\trainsymbol}
\node[var, focus, above=of head] (initial) {\(w_0\)};
\node[right=0cm of initial, font=\normalsize] (prior) {\(\sim\mathcal{N}(\mu_0,\Sigma_0)\)};

\draw[arrow] (initial) -- (head);

% end
\coordinate[right=0cm of head] (end);

% output
\node[var, right=of end, anchor=ext_corner south west, yshift=0.25cm] (r) {\(r\)};
\node[var, right=of end, anchor=ext_corner north west, yshift=-0.25cm] (sigma) {\(u\)};

\draw[arrow] (end) -- ($(r.west)!0.5!(sigma.west)$);

\end{tikzpicture}

==> tikz/model_dpo_mcd.tex <==
\begin{tikzpicture}
\input{tikz/style}

% base model
\node[var, above=0.25cm] (x) {\(x\)};
\node[var, below=0.25cm] (y) {\(y\)};
\node[module, right=of $(x.east)!0.5!(y.east)$, minimum height=5.25cm] (model) {LM};
\drawsymbol{model}{\trainsymbol}
% \node[var, right=of model] (z) {\(z\)};

\draw[arrow] (x) -- ($(model.north west)!(x)!(model.south west)$);
\draw[arrow] (y) -- ($(model.north west)!(y)!(model.south west)$);
% \draw[arrow] (model) -- (z);

% start
\coordinate[right=2cm of model] (start);
\draw[arrow] (model) -- (start) 
    node[label, midway, above=0.1cm] {\(z\)}
    node[label, midway, below=0.1cm] {all};

% uncertainty head
\node[module, focus, above right=0.75cm and 0.8cm of start] (dropout1) {dropout};
\node[module, focus, below right=0.75cm and 0.8cm of start] (dropout2) {dropout};
\node[module, focus, right=of $(dropout1.east)!0.5!(dropout2.east)$, minimum height=5.25cm] (head) {\(\text{LM head}\)};
\drawsymbol{head}{\trainsymbol}
\node[module, focus, right=of head, minimum height=5.25cm] (dpo) {\(r_{\text{DPO}}\)};
\node[var, focus, right=of $(dpo.north east)!(dropout1)!(dpo.south east)$, minimum width=2cm] (r1) {\(r_1\)};
\node[var, focus, right=of $(dpo.north east)!(dropout2)!(dpo.south east)$, minimum width=2cm] (r2) {\(r_K\)};

\node (dots) at ($(dropout1)!0.5!(dropout2)$) [yshift=0.2cm] {\scalebox{2}{\(\vdots\)}};
\node (dots2) at ($(r1)!0.5!(r2)$) [yshift=0.2cm] {\scalebox{2}{\(\vdots\)}};

\draw[arrow] (dropout1) -- ($(head.north west)!(dropout1)!(head.south west)$);
\draw[arrow] (dropout2) -- ($(head.north west)!(dropout2)!(head.south west)$);
\draw[arrow] ($(head.north east)!(dropout1)!(head.south east)$) -- ($(dpo.north west)!(r1)!(dpo.south west)$);
\draw[arrow] ($(head.north east)!(dropout2)!(head.south east)$) -- ($(dpo.north west)!(r2)!(dpo.south west)$);
\draw[arrow] ($(dpo.north east)!(r1)!(dpo.south east)$) -- (r1);
\draw[arrow] ($(dpo.north east)!(r2)!(dpo.south east)$) -- (r2);

% end
\coordinate[right=0.7cm of $(r1.east)!0.5!(r2.east)$] (end);

% others
\drawbraceopen{start}{2.5cm}
\drawbraceclose{end}{2.5cm}

% output
\node[var, right=of end, anchor=ext_corner south west, yshift=0.25cm] (r) {\(r\)};
\node[var, right=of end, anchor=ext_corner north west, yshift=-0.25cm] (sigma) {\(u\)};

\draw[arrow] (end) -- ($(r.west)!0.5!(sigma.west)$);

\end{tikzpicture}

==> tikz/model_lora_ensemble.tex <==
\begin{tikzpicture}
\input{tikz/style}

% base model
\node[var, above=0.25cm] (x) {\(x\)};
\node[var, below=0.25cm] (y) {\(y\)};

% Expanded LM node to act as a container
\node[module, right=of $(x.east)!0.5!(y.east)$, minimum height=5.25cm, text width=8cm, align=left] (model) {LM};
\drawsymbol{model}{\freezesymbol}

% Inputs to LM
\draw[arrow] (x) -- ($(model.north west)!(x)!(model.south west)$);
\draw[arrow] (y) -- ($(model.north west)!(y)!(model.south west)$);

% \coordinate[left=0.5cm of model] (start);
% \drawbraceopen{start}{2.5cm}

% Adapters (inside LM)
\node[module, focus, above right=0.7cm and 1.8cm of model.west] (adapter1) {LoRA adapter\thickspace};
\node[module, focus, below right=0.7cm and 1.8cm of model.west] (adapter2) {LoRA adapter\thickspace};
\drawsymbol{adapter1}{\trainsymbol}
\drawsymbol{adapter2}{\trainsymbol}

% Linear heads
\node[module, focus, right=2.8cm of adapter1] (head1) {linear head\thickspace};
\node[module, focus, right=2.8cm of adapter2] (head2) {linear head\thickspace};
\drawsymbol{head1}{\trainsymbol}
\drawsymbol{head2}{\trainsymbol}

\draw[arrow] (adapter1) -- (head1)
    node[label, pos=0.65, above=0.1cm] {\(z\)}
    node[label, pos=0.65, below=0.1cm] {last};
    
\draw[arrow] (adapter2) -- (head2)
    node[label, pos=0.65, above=0.1cm] {\(z\)}
    node[label, pos=0.65, below=0.1cm] {last};

% Output variables
\node[var, focus, right=of head1, minimum width=2cm] (r1) {\(r_1\)};
\node[var, focus, right=of head2, minimum width=2cm] (r2) {\(r_K\)};

\draw[arrow] (head1) -- (r1);
\draw[arrow] (head2) -- (r2);

\coordinate[right=0.7cm of $(r1.east)!0.5!(r2.east)$] (end);
\drawbraceclose{end}{2.5cm}

% others
\node (dots) at ($(adapter1)!0.5!(adapter2)$) [yshift=0.2cm] {\scalebox{2}{\(\vdots\)}};
\node (dots) at ($(head1)!0.5!(head2)$) [yshift=0.2cm] {\scalebox{2}{\(\vdots\)}};
\node (dots2) at ($(r1)!0.5!(r2)$) [yshift=0.2cm] {\scalebox{2}{\(\vdots\)}};

% output
\node[var, right=of end, anchor=ext_corner south west, yshift=0.25cm] (r) {\(r\)};
\node[var, right=of end, anchor=ext_corner north west, yshift=-0.25cm] (sigma) {\(u\)};

\draw[arrow] (end) -- ($(r.west)!0.5!(sigma.west)$);

\end{tikzpicture}

==> tikz/model_mlp_ensemble.tex <==
\begin{tikzpicture}
\input{tikz/style}

% base model
\node[var, above=0.25cm] (x) {\(x\)};
\node[var, below=0.25cm] (y) {\(y\)};
\node[module, right=of $(x.east)!0.5!(y.east)$, minimum height=5.25cm] (model) {LM};
\drawsymbol{model}{\freezesymbol}
% \node[var, right=of model] (z) {\(z\)};

\draw[arrow] (x) -- ($(model.north west)!(x)!(model.south west)$);
\draw[arrow] (y) -- ($(model.north west)!(y)!(model.south west)$);
% \draw[arrow] (model) -- (z);

% start
\coordinate[right=2cm of model] (start);
\draw[arrow] (model) -- (start) 
    node[label, midway, above=0.1cm] {\(z\)}
    node[label, midway, below=0.1cm] {last};

% uncertainty head
\node[module, focus, above right=0.75cm and 0.8cm of start] (head1) {MLP head\thickspace};
\node[module, focus, below right=0.75cm and 0.8cm of start] (head2) {MLP head\thickspace};
\drawsymbol{head1}{\trainsymbol}
\drawsymbol{head2}{\trainsymbol}
\node[var, focus, right=of head1, minimum width=2cm] (r1) {\(r_1\)};
\node[var, focus, right=of head2, minimum width=2cm] (r2) {\(r_K\)};

\node (dots) at ($(head1)!0.5!(head2)$) [yshift=0.2cm] {\scalebox{2}{\(\vdots\)}};
\node (dots2) at ($(r1)!0.5!(r2)$) [yshift=0.2cm] {\scalebox{2}{\(\vdots\)}};

\draw[arrow] (head1) -- (r1);
\draw[arrow] (head2) -- (r2);

% end
\coordinate[right=0.7cm of $(r1.east)!0.5!(r2.east)$] (end);

% others
\drawbraceopen{start}{2.5cm}
\drawbraceclose{end}{2.5cm}

% output
\node[var, right=of end, anchor=ext_corner south west, yshift=0.25cm] (r) {\(r\)};
\node[var, right=of end, anchor=ext_corner north west, yshift=-0.25cm] (sigma) {\(u\)};

\draw[arrow] (end) -- ($(r.west)!0.5!(sigma.west)$);

\end{tikzpicture}
